Joint User Selection and Precoding in Multiuser MIMO Systems via Group LASSO

Joint user selection and precoding in multiuser MIMO settings can be interpreted as group sparse recovery in linear models. In this problem, a signal with group sparsity is to be reconstructed from an underdetermined system of equations. This paper utilizes this equivalent interpretation and develops a computationally tractable algorithm based on the method of group LASSO. Compared to the state of the art, the proposed scheme shows performance enhancements in two different respects: higher achievable sum-rate and lower interference at the non-selected user terminals.

==> Figs/Fig_Leak_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(1.962in,0.942in)},
scale only axis,
xmin=4,
xmax=64,
xtick={10,20,30,40,50,60},
xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
xlabel={Array size $M$},
ymode=log,
ymin=0.02,
ymax=25,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{$10^{1}$}},
ylabel={$Q_{\rm Leak}$},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0736135609209633\\
8	0.0690694655760798\\
16	0.0682345101559093\\
32	0.0686170326132175\\
64	0.0765943535021438\\
};
\addlegendentry{\small{Group LASSO, $\alpha_{L} = 0.3$}}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.09408690027045\\
8	1.02888070329994\\
16	0.964798611328535\\
32	0.987572209943837\\
64	1.01263660906415\\
};
\addlegendentry{\small{MRT, $\alpha_{L} = 0.3$}}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0698504512593267\\
8	0.0678642742885117\\
16	0.0740178700392499\\
32	0.0776400513633597\\
64	0.0788401984164482\\
};
\addlegendentry{\small{Group LASSO, $\alpha_{L} = 0.5$}}

\addplot [color=red, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.05798102840615\\
8	0.960548977196089\\
16	1.05892911027383\\
32	1.01128987503586\\
64	1.01407956973412\\
};
\addlegendentry{\small{MRT, $\alpha_{L} = 0.5$}}

\end{axis}
\end{tikzpicture}%

==> Figs/Fig_Leak_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(1.962in,0.942in)},
scale only axis,
xmin=4,
xmax=64,
xtick={10,20,30,40,50,60},
xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
xlabel={Array size $M$},
ymode=log,
ymin=5e-14,
ymax=100,
ytick={1e-12,1e-08,0.0001,1},
yticklabels={{$10^{-12}$},{$10^{-8}$},{$10^{-4}$},{$10^{0}$}},
ylabel={$Q_{\rm Leak}$},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.402598977130243\\
8	0.210659290184019\\
16	0.0738733278406697\\
32	5.36828916835021e-05\\
64	6.18354481699436e-13\\
};
\addlegendentry{\small{Group LASSO, $L=8$}}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.01717768928374\\
8	0.936698079087211\\
16	0.967776444902207\\
32	1.06681735988472\\
64	1.04630551480431\\
};
\addlegendentry{\small{MRT, $L=8$}}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.417123246763884\\
8	0.17336882191629\\
16	0.0655737069412962\\
32	3.01328717617722e-05\\
64	1.96775480527187e-12\\
};
\addlegendentry{\small{Group LASSO, $L=4$}}

\addplot [color=red, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.0036955927201\\
8	0.992007031669601\\
16	0.973873310558162\\
32	0.97372682588975\\
64	0.942083968799431\\
};
\addlegendentry{\small{MRT, $L=4$}}

\end{axis}
\end{tikzpicture}%

==> Figs/Fig_Rate_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(1.962in,0.942in)},
scale only axis,
xmin=4,
xmax=64,
xtick={10,20,30,40,50,60},
xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
xlabel={Array size $M$},
ymin=1.3,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels={{$1$},{$2$},{$3$},{$4$},{$5$}},
ylabel={$R_\avg$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	2.57617696280114\\
8	3.04497054246665\\
16	3.26256045146908\\
32	3.29561856702095\\
64	3.27520747804171\\
};
\addlegendentry{\small{Group LASSO, $\alpha_{ L} = 0.3$}}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	2.37583185748851\\
8	2.44419074983416\\
16	2.27631182271319\\
32	2.10774437799402\\
64	2.01949019597847\\
};
\addlegendentry{\small{MRT, $\alpha_{ L} = 0.3$}}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	2.71663841668229\\
8	2.81381931801315\\
16	2.63667882412798\\
32	2.69724148020715\\
64	2.65503917682481\\
};
\addlegendentry{\small{Group LASSO, $\alpha_{ L} = 0.5$}}

\addplot [color=red, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	2.4116952938163\\
8	1.90843224849648\\
16	1.60837190302342\\
32	1.5780201728742\\
64	1.54749623661985\\
};
\addlegendentry{\small{MRT, $\alpha_{ L} = 0.5$}}

\end{axis}
\end{tikzpicture}%

==> Figs/Fig_Rate_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(1.962in,0.942in)},
scale only axis,
xmin=4,
xmax=64,
xtick={10,20,30,40,50,60},
xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
xlabel={Array size $M$},
ymin=0.2,
ymax=10.4,
ytick={2,4,6,8,10},
yticklabels={{$2$},{$4$},{$6$},{$8$},{$10$}},
ylabel={$R_\avg$},
axis background/.style={fill=white},
legend style={at={(0.02,0.58)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.798185029052656\\
8	1.51713842624023\\
16	2.69264104312833\\
32	4.22733194171147\\
64	5.77993254062501\\
};
\addlegendentry{\small{Group LASSO, $L=8$}}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.61186740057947\\
8	1.04730310372308\\
16	1.64573180877455\\
32	2.4566201196191\\
64	3.26391965855303\\
};
\addlegendentry{\small{MRT, $L=8$}}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.57062447426457\\
8	2.45290032959929\\
16	3.6163038201864\\
32	5.10630189726423\\
64	6.6937760626111\\
};
\addlegendentry{\small{Group LASSO, $L=4$}}

\addplot [color=red, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	1.16750228876215\\
8	1.97190076888829\\
16	2.70639862495651\\
32	3.36020932579522\\
64	4.25937991907839\\
};
\addlegendentry{\small{MRT, $L=4$}}

\end{axis}
\end{tikzpicture}%
